Improved lower bounds on the approximability of Multiway Cut using Sherali-Adams relaxations

The Multiway Cut problem is among the most well-studied problems in the area of combinatorial approximation algorithms. The currently best approximation ratio for the problem is 1.2787, obtained recently by the authors (2026). The best lower bound on the approximation ratio that can be achieved for the problem in polynomial time, under the Unique Games Conjecture (UGC), is 1.20016, obtained by B\'erczi, Chandrasekaran, Kir\'aly, and Madan (2020), building on and slightly improving a bound of $\frac65=1.2$, obtained by Angelidakis, Makarychev, and Manurangsi (2017) by introducing the important framework of non-opposite multiway cuts. We obtain a substantially improved lower bound of 1.22232 on the approximation ratio of the Multiway Cut problem. Manokaran, Naor, Raghavendra, and Schwartz (2008) showed that under UGC, the approximation ratio of Multiway Cut is equal to the integrality ratio of a simple LP relaxation, known as the CKR relaxation, introduced by C\u{a}linescu, Karloff, and Rabani (2000). Thus, stronger LP relaxations are not required for obtaining an optimal approximation algorithm for the problem. We show, however, that relying on the framework of Angelidakis, Makarychev, and Manurangsi (2017), stronger LP relaxations from the Sherali-Adams hierarchy for non-opposite multiway cuts can be used to obtain improved integrality ratios for the CKR relaxation, and hence improved lower bounds on the approximation ratio of the Multiway Cut problem. One of the novel features of our analysis is considering a continuous limit of discrete LPs defined on a simplex. Our proof of the new 1.22232 bound is completely analytic. We also present strong numerical evidence that suggests that our techniques can be used to improve the lower bound to at least 1.23003.

==> Delta4_Partition.tex <==
% Include with \input{q4_partition.tikz.tex}.
% Requires \usepackage{tikz} and \usetikzlibrary{calc}.
% Change \QFourH to any value in (0,sqrt(3/2)].
% The default displays the family minimizer numerically; it does not
% replace the symbolic parameter formulas in the construction.
\providecommand{\QFourH}{1.147861560477988}
\begingroup
\pgfmathsetmacro{\qden}{2*\QFourH*\QFourH+12*\QFourH+3}
\pgfmathsetmacro{\qrho}{2*\QFourH/\qden}
\pgfmathsetmacro{\qdelta}{0.5-\QFourH*\qrho}
\pgfmathsetmacro{\qL}{1-\qdelta}
\pgfmathsetmacro{\qm}{\qdelta-\qrho}
\definecolor{qcorner}{HTML}{94BDD9}
\definecolor{qtube}{HTML}{EDB778}
\definecolor{qcentral}{HTML}{B7D2B3}
\definecolor{qline}{HTML}{394A51}
\definecolor{qcut}{HTML}{76548C}
\definecolor{qrhoboundary}{HTML}{A15B20}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  boundary/.style={draw=qline,line width=.4pt,line join=round},
  regionlabel/.style={font=\small,inner sep=1pt,text=qline},
  vertexlabel/.style={font=\small,inner sep=2pt,text=qline}]
% ------------------------------------------------------------------
% Left: an affine projection of a tetrahedron. Vertex 4 is in front;
% the visible faces are 124, 134, and 234. Each face is partitioned
% using exact barycentric formulas, not hand-placed polygon vertices.
\coordinate (E1) at (0,4.6);
\coordinate (E2) at (-3,0);
\coordinate (E3) at (3,0);
\coordinate (E4) at (.45,1.3);
\node[font=\bfseries] at (0,5.55) {The tetrahedron $\Delta_4$};

\foreach \a/\b/\c/\shade in {1/2/4/93,1/4/3/78,2/3/4/100}{
  % Corners: the triangle at vertex a is bounded by t_a=L.
  \foreach \u/\v/\w in {\a/\b/\c,\b/\c/\a,\c/\a/\b}{
    \path[boundary,fill=qcorner!\shade!white]
      (E\u) -- ($(E\u)!\qdelta!(E\v)$)
      -- ($(E\u)!\qdelta!(E\w)$) -- cycle;
  }
  % Tubes: on face uvw, the edge-uv tube is t_w <= rho,
  % restricted by t_u,t_v <= L.
  \foreach \u/\v/\w in {\a/\b/\c,\b/\c/\a,\c/\a/\b}{
    \path[boundary,fill=qtube!\shade!white]
      (barycentric cs:E\u=\qL,E\v=\qdelta)
      -- (barycentric cs:E\u=\qdelta,E\v=\qL)
      -- (barycentric cs:E\u=\qm,E\v=\qL,E\w=\qrho)
      -- (barycentric cs:E\u=\qL,E\v=\qm,E\w=\qrho)
      -- cycle;
  }
  % Central hexagon: the six permutations of (L,delta-rho,rho).
  \path[boundary,fill=qcentral!\shade!white]
    (barycentric cs:E\a=\qL,E\b=\qm,E\c=\qrho)
    -- (barycentric cs:E\a=\qm,E\b=\qL,E\c=\qrho)
    -- (barycentric cs:E\a=\qrho,E\b=\qL,E\c=\qm)
    -- (barycentric cs:E\a=\qrho,E\b=\qm,E\c=\qL)
    -- (barycentric cs:E\a=\qm,E\b=\qrho,E\c=\qL)
    -- (barycentric cs:E\a=\qL,E\b=\qrho,E\c=\qm)
    -- cycle;
}
\draw[qline,line width=.85pt,line join=round] (E1)--(E2)--(E3)--cycle;
\draw[qline,line width=.65pt] (E4)--(E1) (E4)--(E2) (E4)--(E3);
\node[vertexlabel,above] at (E1) {$\be_1$};
\node[vertexlabel,below left] at (E2) {$\be_2$};
\node[vertexlabel,below right] at (E3) {$\be_3$};
\fill[qline] (E4) circle (1pt);
\node[vertexlabel,below=2pt] at (E4) {$\be_4$};
\node[regionlabel] at (-.24,3.77) {$K_1$};
\node[regionlabel] at (-2.23,.15) {$K_2$};
\node[regionlabel] at (2.28,.15) {$K_3$};
\node[regionlabel] at (.73,1.55) {$K_4$};
\node[regionlabel] at (-.64,2.18) {$Z$};
\node[regionlabel] at (1.24,1.83) {$Z$};
\node[regionlabel] at (0,.43) {$Z$};
\node[regionlabel,rotate=57] at (-1.27,2.34) {$T_{12}$};
\node[regionlabel,rotate=-57] at (1.28,2.38) {$T_{13}$};
\node[regionlabel,rotate=-82] at (.39,2.84) {$T_{14}$};
\node[regionlabel,rotate=21] at (-1.20,.84) {$T_{24}$};
\node[regionlabel,rotate=-27] at (1.61,.88) {$T_{34}$};
\draw[qline,line width=.4pt] (0,.075)--(0,-.26);
\node[regionlabel,below] at (0,-.26) {$T_{23}$};

% ------------------------------------------------------------------
% Mark the same corner cut on the tetrahedron. Its back edge is hidden.
\coordinate (Cut12) at ($(E1)!\qdelta!(E2)$);
\coordinate (Cut13) at ($(E1)!\qdelta!(E3)$);
\coordinate (Cut14) at ($(E1)!\qdelta!(E4)$);
\draw[qcut,line width=1.15pt,densely dashed] (Cut12)--(Cut13);
\draw[qcut,line width=1.15pt] (Cut12)--(Cut14)--(Cut13);
\draw[qcut,line width=.55pt] (Cut13)--(1.65,3.52)--(2.05,3.52);
\node[anchor=west,text=qcut,align=left,inner sep=2pt]
  at (2.05,3.52) {$t_1=\alpha$};
% On the visible face 124, the tube boundary is t_3+t_4=rho.
\coordinate (R12a) at (barycentric cs:E1=\qL,E2=\qm,E4=\qrho);
\coordinate (R12b) at (barycentric cs:E1=\qm,E2=\qL,E4=\qrho);
\draw[qrhoboundary,line width=1.05pt] (R12a)--(R12b);
% The segment Cut12--R12a has displacement rho*(e4-e2).
% It therefore has length rho when simplex edges have length one.
\draw[qrhoboundary,line width=1.7pt] (Cut12)--(R12a);
\fill[qrhoboundary] (Cut12) circle (1.05pt);
\fill[qrhoboundary] (R12a) circle (1.05pt);
\draw[qrhoboundary,line width=.4pt]
  (Cut12)--($(Cut12)+(-.095,.25)$)
  (R12a)--($(R12a)+(-.095,.25)$);
\draw[qrhoboundary,<->,>=stealth,line width=.55pt]
  ($(Cut12)+(-.076,.20)$)--node[above=1pt,sloped,inner sep=1pt] {$\beta$}
  ($(R12a)+(-.076,.20)$);

% Middle: the cut t_1=L, enlarged. Write t_2+t_3+t_4=delta.
% Its vertices are y_1b=L e_1+delta e_b, b=2,3,4.
% The triangles adjoining T_1b occupy side-fraction rho/delta.
% Colors indicate the regions on the t_1<L side; the whole cut also
% belongs to the closed corner K_1.
\begin{scope}[xshift=7.6cm]
\coordinate (Y2) at (-3,0);
\coordinate (Y3) at (3,0);
\coordinate (Y4) at (0,4.6);
\pgfmathsetmacro{\qfraction}{\qrho/\qdelta}
\node[font=\bfseries] at (0,5.55) {The cross section $t_1=\alpha$ (enlarged)};
\node[text=qline,font=\footnotesize] at (0,5.14)
  {Showing regions from $t_1<\alpha$};
\path[boundary,fill=qcentral] (Y2)--(Y3)--(Y4)--cycle;
\foreach \a/\b/\c in {2/3/4,3/4/2,4/2/3}{
  \path[boundary,fill=qtube]
    (Y\a)--($(Y\a)!\qfraction!(Y\b)$)
    --($(Y\a)!\qfraction!(Y\c)$)--cycle;
}
\draw[qcut,line width=1.15pt,line join=round] (Y2)--(Y3)--(Y4)--cycle;
\node[vertexlabel,below left] at (Y2) {$\by_{12}$};
\node[vertexlabel,below right] at (Y3) {$\by_{13}$};
\node[vertexlabel,above] at (Y4) {$\by_{14}$};
\node[regionlabel] at (-2.14,.42) {$T_{12}$};
\node[regionlabel] at (2.14,.42) {$T_{13}$};
\node[regionlabel] at (0,3.66) {$T_{14}$};
\node[regionlabel,font=\footnotesize] at (0,1.48) {$Z\cap\{t_1=\alpha\}$};
\node[text=qline,font=\footnotesize] at (0,-.50)
  {$\by_{1b}=\alpha\be_1+(1 - \alpha) \be_b$};
\end{scope}

% Third panel: the entire opposite face t_1=0, in the same orientation
% as the corner cut: coordinates 2,3,4 are left,right,top.
\begin{scope}[xshift=15.2cm]
\coordinate (U2) at (-3,0);
\coordinate (U3) at (3,0);
\coordinate (U4) at (0,4.6);
\node[font=\bfseries] at (0,5.55) {The opposite face $t_1=0$};
\foreach \a/\b/\c in {2/3/4,3/4/2,4/2/3}{
  \path[boundary,fill=qcorner]
    (U\a)--($(U\a)!\qdelta!(U\b)$)
    --($(U\a)!\qdelta!(U\c)$)--cycle;
  \path[boundary,fill=qtube]
    (barycentric cs:U\a=\qL,U\b=\qdelta)
    --(barycentric cs:U\a=\qdelta,U\b=\qL)
    --(barycentric cs:U\a=\qm,U\b=\qL,U\c=\qrho)
    --(barycentric cs:U\a=\qL,U\b=\qm,U\c=\qrho)--cycle;
}
\path[boundary,fill=qcentral]
  (barycentric cs:U2=\qL,U3=\qm,U4=\qrho)
  --(barycentric cs:U2=\qm,U3=\qL,U4=\qrho)
  --(barycentric cs:U2=\qrho,U3=\qL,U4=\qm)
  --(barycentric cs:U2=\qrho,U3=\qm,U4=\qL)
  --(barycentric cs:U2=\qm,U3=\qrho,U4=\qL)
  --(barycentric cs:U2=\qL,U3=\qrho,U4=\qm)--cycle;
\draw[qline,line width=.85pt,line join=round] (U2)--(U3)--(U4)--cycle;
\node[vertexlabel,below left] at (U2) {$\be_2$};
\node[vertexlabel,below right] at (U3) {$\be_3$};
\node[vertexlabel,above] at (U4) {$\be_4$};
\node[regionlabel] at (-2.12,.44) {$K_2$};
\node[regionlabel] at (2.12,.44) {$K_3$};
\node[regionlabel] at (0,3.69) {$K_4$};
\node[regionlabel] at (0,.27) {$T_{23}$};
\node[regionlabel,rotate=57] at (-1.22,2.17) {$T_{24}$};
\node[regionlabel,rotate=-57] at (1.22,2.17) {$T_{34}$};
\node[regionlabel,font=\footnotesize] at (0,1.43) {$Z\cap\{t_1=0\}$};
\node[text=qline,font=\footnotesize] at (0,-.50)
  {$S_1:\quad \beta\le t_2,t_3,t_4\le \alpha$};
\end{scope}

% Shared legend. Colors describe three-dimensional regions, even when
% only a boundary face or a planar cross-section is visible.
\foreach \xx/\col/\txt in {2.9/qcorner/{Corners $K_a$},7.35/qtube/{Tubes $T_{ab}$},11.5/qcentral/{Central region $Z$}}{
  \path[draw=qline,line width=.35pt,fill=\col] (\xx,-1.12) rectangle ++(.28,.22);
  \node[anchor=west,text=qline] at ({\xx+.39},-1.01) {\txt};
}
\end{tikzpicture}
\endgroup

